Stability and dynamics of the laminar flow past rectangular prisms

The laminar flow past rectangular prisms is studied in the space of length-to-height ratio ($1 \le L/H \le 5$), width-to-height ratio ($1.2 \le W/H \le 5$) and Reynolds number ($Re \lessapprox 700$). The primary bifurcation is investigated with linear stability analysis. For large $W/L$ it consists of an oscillating mode breaking the top/bottom planar symmetry. For smaller $W/L$ the flow becomes first unstable to stationary perturbations, and the wake experiences a static deflection, vertical for intermediate $W/L$ and horizontal for small $W/L$. Weakly nonlinear analysis and nonlinear direct numerical simulations are used for $L/H = 5$ and larger $Re$. For $W/H = 1.2$ and $2.25$, after the primary bifurcation the flow recovers the top/bottom planar symmetry but loses the left/right one, via supercritical and subcritical pitchfork bifurcations, respectively. Further increasing $Re$, the flow becomes unsteady and oscillates around either the deflected (small $W/H$) or the non-deflected (intermediate $W/H$) wake. For intermediate $W/H$ and $R$e, a periodic and fully symmetric regime is detected, with hairpin vortices shed from the top and bottom leading-edge (LE) shear layers; its triggering mechanism is discussed. At large $Re$ and for all $W/H$, the flow approaches a chaotic state characterised by the superposition of different modes: shedding of hairpin vortices from the LE shear layers, and wake oscillations in the horizontal and vertical directions. In some portions of the parameter space the different modes synchronise, giving rise to periodic regimes also at relatively large $Re$.

==> figure/Ary12/Fx-Re-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.9\textwidth,
height=0.2\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=250,
xmax=750,
ymin=0.75,
ymax=1.05,
%xtick={},
xtick={300,400,500,600,700},
xticklabel=\empty,
ytick={0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={$ 0.75$,$0.80$,$ 0.85$,$0.90$,$0.95$,$1.00$,$1.05$},
y tick label style={/pgf/number format/zerofill},% crucial addition
%xlabel style={font=\color{white!15!black}},
%xlabel={$Re$},
ylabel={$F_x$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.02,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.82)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    0.9778 \\
  350.0000    0.9136 \\
  352.0000    0.9115 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    0.9085 \\
  357.0000    0.9066 \\
  360.0000    0.9037 \\
  365.0000    0.8990 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.8948 \\
  390.0000    0.8780 \\
  450.0000    0.8341 \\
  500.0000    0.8010 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr10}]
  table[row sep=crcr]{%
  510.0000    0.79500 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr6}]
  table[row sep=crcr]{%
  515.0000    0.7931 \\
  520.0000    0.7907 \\
  535.0000    0.7831 \\
  550.0000    0.7759 \\
  575.0000    0.7703 \\
  590.0000    0.8253 \\
  600.0000    0.8319 \\
  625.0000    0.8187 \\ %to check
  650.0000    0.8229 \\%to check
  700.0000    0.8185 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  510.0000    0.7949 \\
  510.0000    0.7952 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  515.0000    0.7926 \\
  515.0000    0.7936 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  520.0000    0.7900 \\
  520.0000    0.7914 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  535.0000    0.7822 \\
  535.0000    0.7840 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.7740 \\
  550.0000    0.7778 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  575.0000    0.7656 \\
  575.0000    0.7759 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  590.0000    0.8135 \\
  590.0000    0.8329 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000    0.8210 \\
  600.0000    0.8436 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000    0.8042 \\
  625.0000    0.8332 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000    0.8059 \\
  650.0000    0.8400 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.8033 \\
  700.0000    0.8337 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353    0.75 \\
  353    1.05 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  367    0.75 \\
  367    1.05 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  507    0.75 \\
  507    1.05 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  512    0.75 \\
  512    1.05 \\
};
\addplot[red, solid, domain=250:575] {8.47*x^(-0.3799)};


\end{axis}

\node[] at (1.00,2.4) {$sS_yS_z$};
\draw[->] (3.05,2.4) -- (2.6,2.4);
\node[] at (3.5,2.4) {$sS_yA_z$};
\node[] at (5.1,2.4) {$sA_yS_z$};
\draw[->] (6.7,2.4) -- (6.3,2.4);
\node[] at (7.2,2.4) {$pA_yS_z$};
\node[] at (9.2,2.4) {$aA_yS_z$};



\end{tikzpicture}%


==> figure/Ary12/Fx-Re_steady.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.36\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=350,
xmax=500,
ymin=0.8,
ymax=0.92,
xtick={350,370,400,450,500,600,700},
ytick={0.75,0.8,0.85,0.9,0.95,1,1.05},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_x$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.82)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    0.9778 \\
  350.0000    0.9136 \\
  352.0000    0.9115 \\
};
\addplot[red, solid, domain=350:500] {8.47*x^(-0.3799)};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    0.9085 \\
  357.0000    0.9066 \\
  360.0000    0.9037 \\
  365.0000    0.8990 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.8948 \\
  390.0000    0.8780 \\
  450.0000    0.8341 \\
  500.0000    0.8010 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr10}]
  table[row sep=crcr]{%
  510.0000    0.79500 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr6}]
  table[row sep=crcr]{%
  515.0000    0.7931 \\
  520.0000    0.7907 \\
  535.0000    0.7831 \\
  550.0000    0.7759 \\
  575.0000    0.7683 \\
  600.0000    0.8323 \\
  625.0000    0.8187 \\ 
  700.0000    0.8185 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  510.0000    0.7949 \\
  510.0000    0.7952 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  515.0000    0.7926 \\
  515.0000    0.7936 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  520.0000    0.7900 \\
  520.0000    0.7914 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  535.0000    0.7822 \\
  535.0000    0.7840 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.7740 \\
  550.0000    0.7778 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  575.0000    0.7629 \\
  575.0000    0.7738 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000    0.8210 \\
  600.0000    0.8436 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000    0.8042 \\
  625.0000    0.8332 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.8033 \\
  700.0000    0.8337 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353    0.75 \\
  353    1.05 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  367    0.75 \\
  367    1.05 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  507    0.75 \\
  507    1.05 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  512    0.75 \\
  512    1.05 \\
};
\end{axis}
\end{tikzpicture}%


==> figure/Ary12/Fxf_Fxp-Re.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.36\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=350,
xmax=500,
ymin=0.05,
ymax=0.73,
xtick={300,350,400,450,500},
ytick={0.2, 0.4, 0.6},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_{x,f}, F_{x,p}$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.9,black,fill=}]
  table[row sep=crcr]{%
  300.0000    0.2571 \\
  350.0000    0.1985 \\
};
\addlegendentry{$F_{x,f}$};

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.4,black,fill=}]
  table[row sep=crcr]{%
  300.0000    0.7236 \\
};
\addlegendentry{$F_{x,p}$};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    0.2571 \\
  350.0000    0.1985 \\
  352.0000    0.1965 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    0.1934 \\
  357.0000    0.1914 \\
  360.0000    0.1884 \\
  365.0000    0.1835 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.1786 \\
  390.0000    0.1605 \\
  450.0000    0.1123 \\
  500.0000    0.0779 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    0.7236 \\
  350.0000    0.7151 \\
  352.0000    0.7151 \\  
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    0.7152 \\
  357.0000    0.7153 \\
  360.0000    0.7154 \\
  365.0000    0.7156 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.7162 \\
  390.0000    0.7175 \\
  450.0000    0.7158 \\
  500.0000    0.7207 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353    0 \\
  353    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  367    0 \\
  367    1 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary12/FyFz-Re-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}

\begin{axis}[%
scaled ticks=false,
%width=4.3cm,
%height=3.5cm,
width=0.9\textwidth,
height=0.2\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=250,
xmax=750,
ymin=-0.04,
ymax=0.06,
xtick={300,400,500,600,700},
ytick={-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={-0.04,-0.02,0.00,0.02,0.04,0.06},
%ytick style={/pgf/number format/fixed},
ylabel style={at={(0.02,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%y tick label style={/pgf/number format/zerofill},% crucial addition
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_y,F_z$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.13,0.15)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.3,black,fill=}]
  table[row sep=crcr]{%
  390.0000         0 \\
  450.0000         0 \\
  500.0000         0 \\
  550.0000         0 \\
  625.0000    0.0003 \\
  700.0000         0 \\
};
\addlegendentry{$F_z$};

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.8,black,fill=red!80!black}]
  table[row sep=crcr]{%
  390.0000    0.0185 \\
  450.0000    0.0201 \\
  500.0000    0.0192 \\
  535.0000    0.0201 \\
  550.0000    0.0200 \\
  625.0000    0.0235 \\
  700.0000    0.0201 \\
};
\addlegendentry{$F_y$};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000         0 \\
  350.0000         0 \\
  352.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr2}]
  table[row sep=crcr]{
  355.0000    0.00691 \\
  357.0000    0.00848 \\
  360.0000    0.01023 \\
  365.0000    0.01232 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000         0 \\
  390.0000         0 \\
  450.0000         0 \\
  500.0000         0 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr10}]
  table[row sep=crcr]{%
  510.0000         0 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr6}]
  table[row sep=crcr]{%
  515.0000         0 \\
  520.0000         0 \\
  535.0000         0 \\
  550.0000         0 \\
  575.0000         0 \\
  590.0000         0 \\
  600.0000         0 \\
  625.0000    0.0003 \\
  650.0000    0.0009 \\
  700.0000         0 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000         0 \\
  350.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr2}]
  table[row sep=crcr]{%
  352.0000         0 \\
  355.0000         0 \\
  357.0000         0 \\
  360.0000         0 \\
  365.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.0149 \\
  390.0000    0.0185 \\
  450.0000    0.0201 \\
  500.0000    0.0192 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr10}]
  table[row sep=crcr]{
  510.0000    0.0191 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr6}]
  table[row sep=crcr]{
  515.0000    0.0195 \\
  520.0000    0.0198 \\
  535.0000    0.0201 \\  
  550.0000    0.0200 \\
  575.0000    0.0204 \\
  590.0000    0.0270 \\
  600.0000    0.0267 \\
  625.0000    0.0235 \\
  650.0000    0.0245 \\
  700.0000    0.0201 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  510.0000    0.0191 \\
  510.0000    0.0191 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  515.0000    0.0181 \\
  515.0000    0.0209 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  520.0000    0.0179 \\
  520.0000    0.0217 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  535.0000    0.0172 \\
  535.0000    0.0229 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0166 \\
  550.0000    0.0234 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  575.0000    0.0142 \\
  575.0000    0.0266 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  590.0000    0.0362 \\
  590.0000    0.0155 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  590.0000   -0.0163 \\
  590.0000    0.0163 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000    0.0139 \\
  600.0000    0.0395 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000    0.0014 \\
  625.0000    0.0408 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000    0.0063 \\
  650.0000    0.0428 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000    -0.0202 \\
  650.0000     0.0202 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0103 \\
  700.0000    0.0505 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353    -0.04 \\
  353    0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  367    -0.04 \\
  367     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  507    -0.04 \\
  507     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  512    -0.04 \\
  512     0.06 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  535    -0.0143 \\
  535     0.0143 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  510.0000   -0.0056 \\
  510.0000    0.0056 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  515.0000   -0.0104 \\
  515.0000    0.0104 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  520.0000   -0.0123 \\
  520.0000    0.0123 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000   -0.0147 \\
  550.0000    0.0147 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  575.0000   -0.0116 \\
  575.0000    0.0116 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000   -0.0158 \\
  600.0000    0.0158 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000   -0.0137 \\
  625.0000    0.0225 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0241 \\
  700.0000    0.0241 \\
};


\end{axis}


\node[] at (1.00,2.4) {$sS_yS_z$};
\draw[->] (3.05,2.4) -- (2.6,2.4);
\node[] at (3.5,2.4) {$sS_yA_z$};
\node[] at (5.1,2.4) {$sA_yS_z$};
\draw[->] (6.7,2.4) -- (6.3,2.4);
\node[] at (7.2,2.4) {$pA_yS_z$};
\node[] at (9.2,2.4) {$aA_yS_z$};

\end{tikzpicture}%


==> figure/Ary12/FyFz-Re_steady.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.36\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=350,
xmax=500,
ymin=-0.001,
ymax=0.021,
xtick={350,370,400,450,500,600,700},
ytick={0,0.01,0.02,0.04,0.06},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_y,F_z$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.3,black,fill=}]
  table[row sep=crcr]{%
  390.0000         0 \\
  450.0000         0 \\
  500.0000         0 \\
  550.0000         0 \\
  625.0000    0.0044 \\
  700.0000         0 \\
};
\addlegendentry{$F_z$};

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.8,black,fill=red!80!black}]
  table[row sep=crcr]{%
  390.0000    0.0185 \\
  450.0000    0.0201 \\
  500.0000    0.0192 \\
  535.0000    0.0201 \\
  550.0000    0.0200 \\
  625.0000    0.0211 \\
  700.0000    0.0201 \\
};
\addlegendentry{$F_y$};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000         0 \\
  350.0000         0 \\
  352.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr2}]
  table[row sep=crcr]{
  355.0000    0.00691 \\
  357.0000    0.00848 \\
  360.0000    0.01023 \\
  365.0000    0.01232 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000         0 \\
  390.0000         0 \\
  450.0000         0 \\
  500.0000         0 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr10}]
  table[row sep=crcr]{%
  510.0000         0 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr6}]
  table[row sep=crcr]{%
  515.0000         0 \\
  520.0000         0 \\
  535.0000         0 \\
  550.0000         0 \\
  575.0000         0 \\
  600.0000         0 \\
  625.0000    0.0044 \\
  700.0000         0 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000         0 \\
  350.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr2}]
  table[row sep=crcr]{%
  352.0000         0 \\
  355.0000         0 \\
  357.0000         0 \\
  360.0000         0 \\
  365.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.0149 \\
  390.0000    0.0185 \\
  450.0000    0.0201 \\
  500.0000    0.0192 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr10}]
  table[row sep=crcr]{
  510.0000    0.0191 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr6}]
  table[row sep=crcr]{
  515.0000    0.0195 \\
  520.0000    0.0198 \\
  535.0000    0.0201 \\  
  550.0000    0.0200 \\
  575.0000    0.0200 \\
  600.0000    0.0267 \\
  625.0000    0.0211 \\
  700.0000    0.0201 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  510.0000    0.0191 \\
  510.0000    0.0191 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  515.0000    0.0181 \\
  515.0000    0.0209 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  520.0000    0.0179 \\
  520.0000    0.0217 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  535.0000    0.0172 \\
  535.0000    0.0229 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0166 \\
  550.0000    0.0234 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  575.0000    0.0148 \\
  575.0000    0.0251 \\
};

\addplot [color=red,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000    0.0139 \\
  600.0000    0.0395 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000    0.0014 \\
  625.0000    0.0408 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0103 \\
  700.0000    0.0505 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353    -0.04 \\
  353    0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  367    -0.04 \\
  367     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  507    -0.04 \\
  507     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  512    -0.04 \\
  512     0.06 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  535    -0.0143 \\
  535     0.0143 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  510.0000   -0.0056 \\
  510.0000    0.0056 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  515.0000   -0.0104 \\
  515.0000    0.0104 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  520.0000   -0.0123 \\
  520.0000    0.0123 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000   -0.0147 \\
  550.0000    0.0147 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  575.0000   -0.0116 \\
  575.0000    0.0116 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000   -0.0158 \\
  600.0000    0.0158 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000   -0.0137 \\
  625.0000    0.0225 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0241 \\
  700.0000    0.0241 \\
};
\end{axis}

\end{tikzpicture}%


==> figure/Ary12/FyFzf_FyFzp-Re.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.36\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=350,
xmax=500,
ymin=-0.001,
ymax=0.0158,
xtick={300,350,370,400,450,500},
ytick={0,0.005,0.01,0.015},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_{\perp,f}, F_{\perp,p}$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.9,black,fill=}]
  table[row sep=crcr]{%
  300.0000    0 \\
  350.0000    0 \\
};
\addlegendentry{$F_{\perp,f}$};

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.4,black,fill=}]
  table[row sep=crcr]{%
  300.0000    0 \\
};
\addlegendentry{$F_{\perp,p}$};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    0.0 \\
  350.0000    0.0 \\
  352.0000    0.0 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    0.0013 \\
  357.0000    0.0015 \\
  360.0000    0.0019 \\
  365.0000    0.0022 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.0032 \\
  390.0000    0.0040 \\
  450.0000    0.0043 \\
  500.0000    0.0040 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    0.0 \\
  350.0000    0.0 \\
  352.0000    0.0 \\  
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    0.0057 \\
  357.0000    0.0069 \\
  360.0000    0.0084 \\
  365.0000    0.0101 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    0.0118 \\
  390.0000    0.0145 \\
  450.0000    0.0158 \\
  500.0000    0.0152 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353    -1 \\
  353    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  367    -1 \\
  367    1 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary12/f_POD_modes_Re515-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
ymin=0.0,
ymax=0.6,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$St$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[red, dashed, domain=1:8] {0.28155};
\addplot[red, dashed, domain=1:8] {0.07769};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr6}]
  table[row sep=crcr]{%
  1.0000 0.28 \\
  2.0000 0.28 \\
  3.0000 0.078 \\
  4.0000 0.078 \\
  5.0000 0.56 \\
  6.0000 0.56 \\
  7.0000 0.15715 \\
  8.0000 0.15715 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary12/lambda_POD_modes_Re515-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
ymode = log,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
ymin=0.0,
ymax=0.3,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$\lambda/\sum \lambda$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]



\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr6}]
  table[row sep=crcr]{%
  1.0000 0.2999 \\
  2.0000 0.2967 \\
  3.0000 0.1909 \\
  4.0000 0.1744 \\
  5.0000 0.0091 \\
  6.0000 0.0091 \\
  7.0000 0.0044 \\
  8.0000 0.0043 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary12/xr.tex <==
\begin{tikzpicture}
\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}


\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.7\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=350,
xmax=601,
ymin=2,
ymax=3.7,
xtick={300,350,400,450,500,550,600},
ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$x_r$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.9,black,fill=}]
  table[row sep=crcr]{%
  300.0000    2.02073 \\
};
\addlegendentry{top/bottom};

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.4,black,fill=}]
  table[row sep=crcr]{%
  300.0000    1.75284 \\
};
\addlegendentry{right/left};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    2.02073 \\
  350.0000    2.46680 \\
  352.0000    2.48360 \\  
};
\addplot[red, solid, domain=350:601] {0.0023*x^(1.1651)};
\addplot[red, dashed, domain=350:601] {0.0095*x^(0.9485)};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    2.51440 \\
  357.0000    2.52380 \\
  360.0000    2.54930 \\
  365.0000    2.58170 \\
};
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    2.62220 \\
  390.0000    2.73795 \\
  450.0000    3.08612 \\
  500.0000    3.36465 \\
};  
\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr10}]
  table[row sep=crcr]{%    
  510.0000    3.48000 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr6}]
  table[row sep=crcr]{%
  520.0000    3.49000 \\
  535.0000    3.49000 \\
  575.0000    3.52000 \\
  590.0000    3.30000 \\
  600.000     3.21000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  300.0000    1.75284 \\
  350.0000    2.18040 \\
  352.0000    2.19110 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr2}]
  table[row sep=crcr]{%
  355.0000    2.20790 \\
  357.0000    2.22310 \\
  360.0000    2.25310 \\
  365.0000    2.28340 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr3}]
  table[row sep=crcr]{%
  370.0000    2.31650 \\
  390.0000    2.47184\\
  450.0000    2.8895 \\
  500.0000    3.22507 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr10}]
  table[row sep=crcr]{%  
  510.0000    3.29000 \\
};
\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr6}]
  table[row sep=crcr]{%    
  520.0000    3.31000 \\
  535.0000    3.36000 \\
  575.0000    3.50000 \\
  590.0000    3.18000 \\
  600.0000    3.09000 \\
};



\end{axis}



\end{tikzpicture}%


==> figure/Ary225/Fx-Re-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}
\definecolor{clr13}{RGB}{143 188 143}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.9\textwidth,
height=0.2\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=250,
xmax=750,
ymin=0.74,
ymax=0.95,
xtick={300,400,500,600,700},
xticklabel=\empty,
ytick={0.75,0.8,0.85,0.9,0.95,1},
yticklabels={$ 0.75$,$ 0.80$,$ 0.85$,$0.90$,$0.95$,$1.00$},
%xlabel style={font=\color{white!15!black}},
%xlabel={$Re$},
ylabel={$F_x$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.02,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.82)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[red, solid, domain=250:450] {4.3313*x^(-0.2905)};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  250.0000    0.88665 \\
  270.0000    0.85853 \\
  360.0000    0.78739 \\
  370.0000    0.78297 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr2}]
  table[row sep=crcr]{
  290.0000    0.83512 \\
  300.0000    0.82605 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr3}]
  table[row sep=crcr]{%
  300.0000    0.82596 \\
  310.0000    0.81706 \\
  320.0000    0.81042 \\
  330.0000    0.80345 \\
  340.0000    0.79682 \\
  345.0000    0.79362 \\
  350.0000    0.79053 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  375.0000    0.7814 \\
  380.0000    0.7791 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr12}]
  table[row sep=crcr]{%
  385.0000    0.7766 \\
  390.0000    0.7748 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr4}]
  table[row sep=crcr]{%
  395.0000    0.7734 \\
  400.0000    0.7725 \\
  420.0000    0.7682 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr13}]  
  table[row sep=crcr]{%
  440.0000    0.7670 \\
  450.0000    0.7658 \\
  460.0000    0.7645 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr14}]
  table[row sep=crcr]{
  465.000     0.7652 \\
  470.000     0.7659 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  485.000     0.7670 \\  
  500.0000    0.7660 \\
  550.0000    0.7634 \\
  625.0000    0.7722 \\
  700.0000    0.7862 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000    0.7554 \\
  400.0000    0.7896 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  460.0000    0.7614 \\
  460.0000    0.7656 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.7562 \\
  500.0000    0.7758 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.7473 \\
  550.0000    0.7787 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  280    0.91 \\
  280    0.78 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  295    0.74 \\
  295    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305    0.74 \\
  305    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355    0.74 \\
  355    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372    0.74 \\
  372    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  382    0.74 \\
  382    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  392    0.74 \\
  392    0.92 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  477    0.74 \\
  477    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  462.5    0.74 \\
  462.5    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  435    0.74 \\
  435    1 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.7678 \\
  700.0000    0.8046 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000    0.7710 \\
  375.0000    0.7918 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000    0.7652 \\
  380.0000    0.7929 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000    0.7613 \\
  385.0000    0.7920 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  390.0000    0.7586 \\
  390.0000    0.7910 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  395.0000    0.7566 \\
  395.0000    0.7901 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  420.0000    0.7507 \\
  420.0000    0.7857 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  440.0000    0.7661 \\
  440.0000    0.7698 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000    0.7638 \\
  450.0000    0.7678 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  465.0000    0.7630 \\
  465.0000    0.7673 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470.0000    0.7638 \\
  470.0000    0.7678 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485.0000    0.7644 \\
  485.0000    0.7696 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000    0.7564 \\
  625.0000    0.7881 \\
};




\end{axis}

\node[] at (0.45,2.4) {$sS_yS_z$};
\draw[->] (1.6,1.5) -- (1.2,1.5);
\node[] at (1.9,1.8) {$sS_yA_z$};
\node[] at (1.9,1.5) {$\&$};
\node[] at (1.9,1.2) {$sA_yS_z$};
\node[] at (0.6,0.3) {$sS_yA_z$};
\node[] at (1.9,2.4) {$sA_yS_z$};
\node[] at (3.9,2.4) {$pS_yS_zla$};
\draw[->] (5.6,1.7) -- (5,1.7);
\node[] at (6.2,1.7) {$pS_yS_zlb$};
\draw[->] (3.6,1.7) -- (2.8,1.7);
\node[] at (4.1,1.7) {$sS_yS_z$};
\draw[->] (3.6,1.4) -- (3.1,1.4);
\node[] at (4.1,1.4) {$aS_yA_z$};
\draw[->] (3.6,1.1) -- (3.3,1.1);
\node[] at (4.1,1.1) {$pS_yA_z$};
\node[] at (8.1,2.4) {$aS_yS_z$};
\draw[->] (5.6,1.1) -- (5.3,1.1);
\node[] at (6.1,1.1) {$pS_yS_z$};



\end{tikzpicture}%


==> figure/Ary225/Fx-Re-p-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}
\definecolor{clr13}{RGB}{143 188 143}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
scaled ticks=false,
%width=4.3cm,
%height=3.5cm,
width=0.355\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=374,
xmax=461,
ymin=0.75,
ymax=0.8,
xtick={380,400,420,440,460},
ytick={0.74,0.76,0.78,0.8},
yticklabels={0.74,0.76,0.78,0.80},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_x$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.82)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  250.0000    0.88665 \\
  360.0000    0.78739 \\
  370.0000    0.78297 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr2}]
  table[row sep=crcr]{
  290.0000    0.83512 \\
  300.0000    0.82605 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr3}]
  table[row sep=crcr]{%
  300.0000    0.82596 \\
  310.0000    0.81706 \\
  320.0000    0.81042 \\
  330.0000    0.80345 \\
  340.0000    0.79682 \\
  345.0000    0.79362 \\
  350.0000    0.79053 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  375.0000    0.7814 \\
  380.0000    0.7791 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr12}]
  table[row sep=crcr]{%
  385.0000    0.7766 \\
  390.0000    0.7748 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr4}]
  table[row sep=crcr]{%
  395.0000    0.7734 \\
  400.0000    0.7725 \\
  420.0000    0.7682 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr13}]  
  table[row sep=crcr]{%
  440.0000    0.7670 \\
  450.0000    0.7658 \\
  460.0000    0.7645 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr14}]
  table[row sep=crcr]{
  465.000     0.7652 \\
  470.000     0.7659 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  485.000     0.7670 \\  
  500.0000    0.7660 \\
  550.0000    0.7634 \\
  625.0000    0.7722 \\
  700.0000    0.7862 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000    0.7554 \\
  400.0000    0.7896 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  460.0000    0.7614 \\
  460.0000    0.7656 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.7562 \\
  500.0000    0.7758 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.7473 \\
  550.0000    0.7787 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  280    0.91 \\
  280    0.78 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  295    0.74 \\
  295    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305    0.74 \\
  305    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355    0.74 \\
  355    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372    0.74 \\
  372    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  382    0.74 \\
  382    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  392    0.74 \\
  392    0.92 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  477    0.74 \\
  477    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  462.5    0.74 \\
  462.5    1 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  435    0.74 \\
  435    1 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.7678 \\
  700.0000    0.8046 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000    0.7710 \\
  375.0000    0.7918 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000    0.7652 \\
  380.0000    0.7929 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000    0.7613 \\
  385.0000    0.7920 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  390.0000    0.7586 \\
  390.0000    0.7910 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  395.0000    0.7566 \\
  395.0000    0.7901 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  420.0000    0.7507 \\
  420.0000    0.7857 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  440.0000    0.7661 \\
  440.0000    0.7698 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000    0.7638 \\
  450.0000    0.7678 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  465.0000    0.7630 \\
  465.0000    0.7673 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470.0000    0.7638 \\
  470.0000    0.7678 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485.0000    0.7644 \\
  485.0000    0.7696 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625.0000    0.7564 \\
  625.0000    0.7881 \\
};






\end{axis}





\end{tikzpicture}%


==> figure/Ary225/FyFz-Re-2.tex <==
\begin{tikzpicture}
\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}
\definecolor{clr13}{RGB}{143 188 143}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
scaled ticks=false,
%width=4.3cm,
%height=3.5cm,
width=0.9\textwidth,
height=0.2\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=250,
xmax=750,
ymin=-0.05,
ymax=0.06,
xtick={300,400,500,600,700},
ytick={-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={-0.04,-0.02,0.00,0.02,0.04,0.06},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_y,F_z$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.02,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.2)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.3,black,fill=}]
  table[row sep=crcr]{%
  250.0000         0 \\
  300.0000    0.0133 \\
  350.0000         0 \\
  400.0000         0 \\
  500.0000    0.0023 \\
  550.0000         0 \\
  700.0000    0.0022 \\
};
\addlegendentry{$F_z$};

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.8,black,fill=red!80!black}]
  table[row sep=crcr]{%
   250.0000000000000   0.0000004680000 \\
   300.0000000000000   0.0000010000000 \\
   350.0000000000000   0.0014082000000 \\
   400.0000000000000   0.0000019397000 \\
   500.0000000000000                 0 \\
   550.0000000000000   0.0016000000000 \\
   700.0000000000000                 0 \\
};
\addlegendentry{$F_y$};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr1}]
  table[row sep=crcr]{%
  250.0000         0 \\
  270.0000         0 \\
  360.0000         0 \\
  370.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr2}]
  table[row sep=crcr]{
  290.000     0.0106 \\
  300.0000    0.0133 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr3}]
  table[row sep=crcr]{
  300.0000         0 \\
  310.0000         0 \\
  320.0000         0 \\
  330.0000         0 \\
  340.0000         0 \\
  345.0000         0 \\
  350.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr11}]
  table[row sep=crcr]{
  375.0000         0.0148 \\
  380.0000         0.0152 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr11}]
  table[row sep=crcr]{
  375.0000         0.0000 \\
  380.0000         0.0000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr12}]
  table[row sep=crcr]{
  385.0000         0.0130 \\
  390.0000         0.0084 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr12}]
  table[row sep=crcr]{
  385.0000         0.0000 \\
  390.0000         0.0000 \\
};


\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr4}]
  table[row sep=crcr]{
  395.000          0 \\
  400.0000         0 \\
  420.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr13}]
  table[row sep=crcr]{
  440.0000         0 \\
  450.0000         0 \\
  460.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr14}]
  table[row sep=crcr]{
  465.0000         0.0014 \\
  470.0000         0.0017 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr7}]
  table[row sep=crcr]{%
  485.0000         0.0033 \\  
  500.0000    0.0023 \\
  550.0000         0 \\
  625.0000         0 \\
  700.0000    0.0022 \\
};


\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr1}]
  table[row sep=crcr]{%
   250.0000000000000   0.0000004680000 \\
   270.0000000000000   0 \\
   360.0000000000000   0 \\
   370.0000000000000   0 \\   
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr2}]
  table[row sep=crcr]{%
   290.0000000000000   0.0000000000000 \\
   300.0000000000000   0.0000010000000 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr3}]
  table[row sep=crcr]{
   300.0000000000000   0.0127 \\
   310.0000000000000   0.013773 \\
   320.0000000000000   0.013432 \\
   330.0000000000000   0.012071 \\
   340.0000000000000   0.0087 \\
   345.0000000000000   0.0067 \\
   350.0000000000000   0.0007658 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr4}]
  table[row sep=crcr]{%
   395.0000000000000   0.0000000000000 \\
   400.0000000000000   0.0000019397000 \\
   420.0000000000000   0.0000000000000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr13}]
  table[row sep=crcr]{
   440.0000000000000   0.0000000000000 \\
   450.0000000000000   0.0000000000000 \\
   460.0000000000000   0.0000000000000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr14}]
   table[row sep=crcr]{
   465.0000000000000   0.0000000000000 \\
   470.0000000000000   0.0000000000000 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr7}]
  table[row sep=crcr]{%
   485.0000000000000   0.0000000000000 \\  
   500.0000000000000                 0 \\
   550.0000000000000   0.0016000000000 \\
   625.0000000000000   0.0014000000000 \\
   700.0000000000000                 0 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.0436 \\
  500.0000   -0.0390 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.0045 \\
  500.0000   -0.0045 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0432 \\
  550.0000   -0.0432 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0159 \\
  550.0000   -0.0135 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.0524 \\
  700.0000   -0.048 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.0196 \\
  700.0000   -0.0106 \\
};



\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375    0.0117 \\
  375    0.0178 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380    0.0114 \\
  380    0.0190 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385    0.0109 \\
  385    0.0151 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  390    0.0079 \\
  390    0.0089 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  440    -0.0402 \\
  440     0.0402\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  440    0 \\
  440    0\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450    -0.0410 \\
  450     0.0410\\
};


\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  460    -0.0420 \\
  460     0.0420\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  465    -0.0417 \\
  465     0.0417\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470    -0.0416 \\
  470     0.0416\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  465    -0.0015 \\
  465     0.0015\\
};
\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470    -0.0021 \\
  470     0.0021\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  460    -0.000 \\
  460     0.000\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485    -0.0414 \\
  485     0.0414\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485    -0.0036 \\
  485     0.0036\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625    -0.0443 \\
  625     0.0443\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625    -0.0158 \\
  625     0.0158\\
};



\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  280   -0.03 \\
  280    0.04 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  295    -0.05 \\
  295     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305    -0.05 \\
  305     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355    -0.05 \\
  355     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372    -0.05 \\
  372    0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  382    -0.05 \\
  382     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  392   -0.05 \\
  392    0.04 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  477   -0.05 \\
  477     0.06 \\
};
\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  462.5   -0.05 \\
  462.5     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  435   -0.05 \\
  435     0.06 \\
};


\end{axis}

%\node[] at (0.45,2.4) {$sS_yS_z$};
%\draw[->] (1.6,0.6) -- (1.2,0.6);
%\node[] at (1.9,0.9) {$sS_yA_z$};
%\node[] at (1.9,0.6) {$\&$};
%\node[] at (1.9,0.3) {$sA_yS_z$};
%\node[] at (0.6,0.3) {$sA_yS_z$};
%\node[] at (1.9,2.4) {$sA_yS_z$};
%\node[] at (3.9,2.4) {$pS_yS_zla$};
%\draw[->] (6.16,2.4) -- (4.9,2.4);
%\node[] at (6.75,2.4) {$pS_yS_zlb$};
%\draw[->] (3.6,2.0) -- (2.8,2.0);
%\node[] at (4.1,2.0) {$sS_yS_z$};
%\draw[->] (3.6,0.6) -- (3.1,0.6);
%\node[] at (4.1,0.6) {$aS_yA_z$};
%\draw[->] (3.6,0.3) -- (3.3,0.3);
%\node[] at (4.1,0.3) {$pS_yA_z$};
%\node[] at (8.1,2.4) {$aS_yS_z$};
%\draw[->] (6.16,0.3) -- (5.34,0.3);
%\node[] at (6.65,0.3) {$pS_yS_zc$};


\end{tikzpicture}%


==> figure/Ary225/FyFz-Re-p-2.tex <==
\begin{tikzpicture}
\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}
\definecolor{clr13}{RGB}{143 188 143}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
scaled ticks=false,
%width=4.3cm,
%height=3.5cm,
width=0.355\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=374,
xmax=461,
ymin=-0.045,
ymax=0.05,
xtick={380,400,420,440,460},
ytick={-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={-0.04,-0.02,0.00,0.02,0.04,0.06},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_y,F_z$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.2)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.3,black,fill=}]
  table[row sep=crcr]{%
  250.0000         0 \\
  300.0000    0.0133 \\
  350.0000         0 \\
  400.0000         0 \\
  500.0000    0.0023 \\
  550.0000         0 \\
  700.0000    0.0022 \\
};
\addlegendentry{$F_z$};

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.8,black,fill=red!80!black}]
  table[row sep=crcr]{%
   250.0000000000000   0.0000004680000 \\
   300.0000000000000   0.0000010000000 \\
   350.0000000000000   0.0014082000000 \\
   400.0000000000000   0.0000019397000 \\
   500.0000000000000                 0 \\
   550.0000000000000   0.0016000000000 \\
   700.0000000000000                 0 \\
};
\addlegendentry{$F_y$};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr1}]
  table[row sep=crcr]{%
  250.0000         0 \\
  360.0000         0 \\
  370.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr2}]
  table[row sep=crcr]{
  290.000     0.0106 \\
  300.0000    0.0133 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr3}]
  table[row sep=crcr]{
  300.0000         0 \\
  310.0000         0 \\
  320.0000         0 \\
  330.0000         0 \\
  340.0000         0 \\
  345.0000         0 \\
  350.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr11}]
  table[row sep=crcr]{
  375.0000         0.0148 \\
  380.0000         0.0152 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr11}]
  table[row sep=crcr]{
  375.0000         0.0000 \\
  380.0000         0.0000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr12}]
  table[row sep=crcr]{
  385.0000         0.0130 \\
  390.0000         0.0084 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr12}]
  table[row sep=crcr]{
  385.0000         0.0000 \\
  390.0000         0.0000 \\
};


\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr4}]
  table[row sep=crcr]{
  395.000          0 \\
  400.0000         0 \\
  420.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr13}]
  table[row sep=crcr]{
  440.0000         0 \\
  450.0000         0 \\
  460.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr14}]
  table[row sep=crcr]{
  465.0000         0.0014 \\
  470.0000         0.0017 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr7}]
  table[row sep=crcr]{%
  485.0000         0.0033 \\  
  500.0000    0.0023 \\
  550.0000         0 \\
  625.0000         0 \\
  700.0000    0.0022 \\
};


\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr1}]
  table[row sep=crcr]{%
   250.0000000000000   0.0000004680000 \\
   360.0000000000000   0 \\
   370.0000000000000   0 \\   
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr2}]
  table[row sep=crcr]{%
   290.0000000000000   0.0000000000000 \\
   300.0000000000000   0.0000010000000 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr3}]
  table[row sep=crcr]{
   300.0000000000000   0.0127 \\
   310.0000000000000   0.013773 \\
   320.0000000000000   0.013432 \\
   330.0000000000000   0.012071 \\
   340.0000000000000   0.0087 \\
   345.0000000000000   0.0067 \\
   350.0000000000000   0.0007658 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr4}]
  table[row sep=crcr]{%
   395.0000000000000   0.0000000000000 \\
   400.0000000000000   0.0000019397000 \\
   420.0000000000000   0.0000000000000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr13}]
  table[row sep=crcr]{
   440.0000000000000   0.0000000000000 \\
   450.0000000000000   0.0000000000000 \\
   460.0000000000000   0.0000000000000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr14}]
   table[row sep=crcr]{
   465.0000000000000   0.0000000000000 \\
   470.0000000000000   0.0000000000000 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr7}]
  table[row sep=crcr]{%
   485.0000000000000   0.0000000000000 \\  
   500.0000000000000                 0 \\
   550.0000000000000   0.0016000000000 \\
   625.0000000000000   0.0014000000000 \\
   700.0000000000000                 0 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.0436 \\
  500.0000   -0.0390 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.0045 \\
  500.0000   -0.0045 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0432 \\
  550.0000   -0.0432 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0159 \\
  550.0000   -0.0135 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.0524 \\
  700.0000   -0.048 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.0196 \\
  700.0000   -0.0106 \\
};



\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375    0.0117 \\
  375    0.0178 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380    0.0114 \\
  380    0.0190 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385    0.0109 \\
  385    0.0151 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  390    0.0079 \\
  390    0.0089 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  440    -0.0402 \\
  440     0.0402\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  440    0 \\
  440    0\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450    -0.0410 \\
  450     0.0410\\
};


\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  460    -0.0420 \\
  460     0.0420\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  465    -0.0417 \\
  465     0.0417\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470    -0.0416 \\
  470     0.0416\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  465    -0.0015 \\
  465     0.0015\\
};
\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470    -0.0021 \\
  470     0.0021\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  460    -0.000 \\
  460     0.000\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485    -0.0414 \\
  485     0.0414\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485    -0.0036 \\
  485     0.0036\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625    -0.0443 \\
  625     0.0443\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625    -0.0158 \\
  625     0.0158\\
};



\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  280   -0.03 \\
  280    0.04 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  295    -0.05 \\
  295     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305    -0.05 \\
  305     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355    -0.05 \\
  355     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372    -0.05 \\
  372    0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  382    -0.05 \\
  382     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  392   -0.05 \\
  392    0.04 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  477   -0.05 \\
  477     0.06 \\
};
\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  462.5   -0.05 \\
  462.5     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  435   -0.05 \\
  435     0.06 \\
};

\end{axis}




\end{tikzpicture}%


==> figure/Ary225/FyFz-Re-steady.tex <==
\begin{tikzpicture}
\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}

\begin{axis}[%
scaled ticks=false,
%width=4.3cm,
%height=3.5cm,
width=0.7\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=280,
xmax=370,
ymin=-0.001,
ymax=0.02,
xtick={280,300,320,340,360},
ytick={0,0.01,0.02},
yticklabels={0.00,0.01,0.02},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
%ylabel={$F_y,F_z$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.1,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.7)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.3,black,fill=}]
  table[row sep=crcr]{%
  250.0000         0 \\
  300.0000    0.0133 \\
  350.0000         0 \\
  400.0000         0 \\
  500.0000    0.0023 \\
  550.0000         0 \\
  700.0000    0.0022 \\
};
\addlegendentry{$F_z$};

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.8,black,fill=red!80!black}]
  table[row sep=crcr]{%
   250.0000000000000   0.0000004680000 \\
   300.0000000000000   0.0000010000000 \\
   400.0000000000000   0.0000019397000 \\
   500.0000000000000                 0 \\
   550.0000000000000   0.0016000000000 \\
   700.0000000000000                 0 \\
};
\addlegendentry{$F_y$};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr1}]
  table[row sep=crcr]{%
  250.0000         0 \\
  360.0000         0 \\
  370.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr2}]
  table[row sep=crcr]{
  290.000     0.0106 \\
  300.0000    0.0133 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr3}]
  table[row sep=crcr]{
  300.0000         0 \\
  310.0000         0 \\
  320.0000         0 \\
  330.0000         0 \\
  340.0000         0 \\
  345.0000         0 \\
  350.0000         0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr11}]
  table[row sep=crcr]{
  375.0000         0.0148 \\
  380.0000         0.0152 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr11}]
  table[row sep=crcr]{
  375.0000         0.0000 \\
  380.0000         0.0000 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr12}]
  table[row sep=crcr]{
  385.0000         0.0130 \\
  390.0000         0.0084 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr12}]
  table[row sep=crcr]{
  385.0000         0.0000 \\
  390.0000         0.0000 \\
};


\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr4}]
  table[row sep=crcr]{
  395.000          0 \\
  400.0000         0 \\
  420.0000         0 \\
  450.0000         0 \\
  470.0000         0.0017 \\
  485.0000         0.0033 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr7}]
  table[row sep=crcr]{%
  500.0000    0.0023 \\
  550.0000         0 \\
  625.0000         0 \\
  700.0000    0.0022 \\
};


\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr1}]
  table[row sep=crcr]{%
   250.0000000000000   0.0000004680000 \\
   360.0000000000000   0 \\
   370.0000000000000   0 \\   
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr2}]
  table[row sep=crcr]{%
   290.0000000000000   0.0000000000000 \\
   300.0000000000000   0.0000010000000 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr3}]
  table[row sep=crcr]{
   300.0000000000000   0.0127 \\
   310.0000000000000   0.013773 \\
   320.0000000000000   0.013432 \\
   330.0000000000000   0.012071 \\
   340.0000000000000   0.0087 \\
   345.0000000000000   0.0067 \\
   350.0000000000000   0.0007658 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr4}]
  table[row sep=crcr]{%
   395.0000000000000   0.0000000000000 \\
   400.0000000000000   0.0000019397000 \\
   420.0000000000000   0.0000000000000 \\
   450.0000000000000   0.0000000000000 \\
   470.0000000000000   0.0000000000000 \\
   485.0000000000000   0.0000000000000 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr7}]
  table[row sep=crcr]{%
   500.0000000000000                 0 \\
   550.0000000000000   0.0016000000000 \\
   625.0000000000000   0.0014000000000 \\
   700.0000000000000                 0 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.0436 \\
  500.0000   -0.0390 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.0045 \\
  500.0000   -0.0045 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0432 \\
  550.0000   -0.0432 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.0159 \\
  550.0000   -0.0135 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.0524 \\
  700.0000   -0.048 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.0196 \\
  700.0000   -0.0106 \\
};



\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375    0.0117 \\
  375    0.0178 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380    0.0114 \\
  380    0.0190 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385    0.0109 \\
  385    0.0151 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  390    0.0079 \\
  390    0.0089 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450    -0.0410 \\
  450     0.0410\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470    -0.0416 \\
  470     0.0416\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  470    -0.0021 \\
  470     0.0021\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485    -0.0414 \\
  485     0.0414\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  485    -0.0036 \\
  485     0.0036\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625    -0.0443 \\
  625     0.0443\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  625    -0.0158 \\
  625     0.0158\\
};



\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  280   -0.03 \\
  280    0.04 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  295    -0.045 \\
  295     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305    -0.045 \\
  305     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355    -0.045 \\
  355     0.060 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372    -0.045 \\
  372    0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  382    -0.045 \\
  382     0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  392   -0.045 \\
  392    0.06 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  492    -0.045 \\
  492     0.06 \\
};

%\node at (300,0){({\color{clr2}$a$})};
%\node at (-1.2,5.3){({\color{clr3}$b$})};
%\node at ( 2.2,5.3){({\color{clr3}$c$})};
%\node at ( 5.6,5.3){({\color{clr1}$d$})};    

\end{axis}



\end{tikzpicture}%


==> figure/Ary225/f_POD_modes_Re380-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
ymin=0.0,
ymax=0.7,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$St$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[red, dashed, domain=1:8] {0.23};
\addplot[red, dashed, domain=1:8] {0.055};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  1.0000 0.23 \\
  2.0000 0.23 \\
  3.0000 0.46 \\
  4.0000 0.46 \\
  5.0000 0.0508 \\
  6.0000 0.0508 \\
  7.0000 0.6861 \\
  8.0000 0.6861 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary225/f_POD_modes_Re420-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
ymin=0.0,
ymax=1.07,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$St$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[red, dashed, domain=1:8] {0.259};


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  1.0000 0.259 \\
  2.0000 0.259 \\
  3.0000 0.514 \\
  4.0000 0.514\\
  5.0000 0.7692 \\
  6.0000 0.7692 \\
  7.0000 1.024 \\
  8.0000 1.024 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary225/f_POD_modes_Re450-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
ymin=0.0,
ymax=1.07,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$St$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[red, dashed, domain=1:8] {0.2645};


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  1.0000 0.2645 \\
  2.0000 0.2645 \\
  3.0000 0.5289 \\
  4.0000 0.5289\\
  5.0000 0.7987 \\
  6.0000 0.7987 \\
  7.0000 1.0632 \\
  8.0000 1.0632\\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary225/fx_Re375_Re450-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}
\definecolor{clr13}{RGB}{143 188 143}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.355\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=374,
xmax=461,
ymin=0.0,
ymax=0.54,
xtick={380,400,420,440,460},
xticklabels=\empty,
ytick={0.00,0.20,0.40},
yticklabels={0.00,0.20,0.40},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
%xlabel={$Re$},
ylabel={$St_{F_x}$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  375.0000    0.22391\\
  380.0000    0.23080\\
  375.0000    0.03924\\
  380.0000    0.05077 \\
  375.0000    0.45233\\
  380.0000    0.4616 \\    
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr12}]
  table[row sep=crcr]{%
  385.0000    0.2346 \\
  390.0000    0.2395 \\
  385.0000    0.4692 \\
  390.0000    0.4790 \\  
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr4}]
  table[row sep=crcr]{%
  395.0000    0.24327 \\
  400.0000    0.24668 \\
  420.0000    0.25571 \\
  395.0000    0.48650 \\
  400.0000    0.49330 \\
  420.0000    0.51147 \\  
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr13}]
  table[row sep=crcr]{%
  440.0000    0.53085 \\
  450.0000    0.53107 \\
  460.0000    0.53123 \\
};



\end{axis}



\end{tikzpicture}%


==> figure/Ary225/fz_Re375_Re450-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}
\definecolor{clr13}{RGB}{143 188 143}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.355\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=374,
xmax=461,
ymin=0.00,
ymax=0.54,
xtick={380,400,420,440,460},
xticklabels=\empty,
ytick={0.00,0.20,0.40},
yticklabels={0.00,0.20,0.40},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
%xlabel={$Re$},
ylabel={$St_{F_z}$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{
  375.0000    0.03924\\
  380.0000    0.05077 \\
  375.0000    0.22391\\
  380.0000    0.23080\\
  375.0000    0.45233\\
  380.0000    0.4616 \\   
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr12}]
  table[row sep=crcr]{%
  385.0000    0.2346 \\
  390.0000    0.2395 \\
  385.0000    0.4692 \\
  390.0000    0.4790 \\  
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr13}]
  table[row sep=crcr]{%
  440.0000    0.26543 \\
  450.0000    0.26554 \\
  460.0000    0.26562 \\
};




\end{axis}



\end{tikzpicture}%


==> figure/Ary225/lambda_POD_modes_Re380-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
ymode = log,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
ymin=0.0,
ymax=0.7,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$\lambda/\sum \lambda$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]



\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  1.0000 0.4298 \\
  2.0000 0.4298 \\
  3.0000 0.0448 \\
  4.0000 0.0446 \\
  5.0000 0.0160 \\
  6.0000 0.0148 \\
  7.0000 0.0069 \\
  8.0000 0.0069 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary225/lambda_POD_modes_Re420-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
ymode = log,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
%ymin=0.0,
%ymax=0.7,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$\lambda/\sum \lambda$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]



\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  1.0000 0.4393 \\
  2.0000 0.4386 \\
  3.0000 0.0496 \\
  4.0000 0.0495 \\
  5.0000 0.0087 \\
  6.0000 0.0087 \\
  7.0000 0.0020 \\
  8.0000 0.0020 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary225/lambda_POD_modes_Re450-new.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{34 139 34}
\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr10}{RGB}{46 139 87}
\definecolor{clr11}{RGB}{240 128 128}
\definecolor{clr12}{RGB}{152 251 152}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
ymode = log,
%grid=both,
%axis lines=middle,
xmin=1,
xmax=8,
%ymin=0.0,
%ymax=0.7,
xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$mode$},
ylabel={$\lambda/\sum \lambda$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]



\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr11}]
  table[row sep=crcr]{%
  1.0000 0.4411 \\
  2.0000 0.4334 \\
  3.0000 0.0509 \\
  4.0000 0.0506 \\
  5.0000 0.0094 \\
  6.0000 0.0093 \\
  7.0000 0.0020 \\
  8.0000 0.0020 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary5/Fx-Re-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.9\textwidth,
height=0.2\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=200,
xmax=725,
ymin=0.77,
ymax=0.89,
xtick={200,300,400,500,600,700},
xticklabels=\empty,
ytick={0.78,0.82,0.86},
yticklabels={$ 0.78$,$ 0.82$,$ 0.86$},
%xlabel style={font=\color{white!15!black}},
%xlabel={$Re$},
ylabel={$F_x$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.02,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.82)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

%\addplot[red, dashed, domain=200:725] {0.8864};


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  225.0000    0.828 \\
  240.0000    0.81299 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr5}]
  table[row sep=crcr]{%
  250.0000    0.81084 \\
  255.0000    0.81130 \\
  265.0000    0.81670 \\
  275.0000    0.82460 \\
  280.0000    0.83250 \\
  300.0000    0.85310 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.3,black,fill=clr14}]
  table[row sep=crcr]{%  
  353.0000    0.83660 \\
  355.0000    0.83420 \\
  357.0000    0.83250 \\
  373.0000    0.83420 \\
  374.0000    0.83240 \\
  375.0000    0.83010 \\  
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  305.0000    0.84910 \\
  315.0000    0.85830 \\
  325.0000    0.86650 \\
  335.0000    0.87230 \\
  345.0000    0.85820 \\
  350.0000    0.85106 \\
  360.0000    0.82440 \\
  365.0000    0.82070 \\
  370.0000    0.81780 \\
  377.0000    0.81450 \\
  380.0000    0.81430 \\
  385.0000    0.81310 \\
  400.0000    0.80720 \\
  450.0000    0.80150 \\
  500.0000    0.78960 \\
  550.0000    0.79620 \\
  600.0000    0.79950 \\
  650.0000    0.80820 \\
  700.0000    0.81190 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  325.0000    0.8642 \\
  325.0000    0.8689 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  335.0000    0.8663 \\
  335.0000    0.8782 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  345.0000    0.8451 \\
  345.0000    0.8712 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353.0000    0.8295 \\
  353.0000    0.8437 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355.0000    0.8276 \\
  355.0000    0.8409 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  357.0000    0.8265 \\
  357.0000    0.8386 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  360.0000    0.8135 \\
  360.0000    0.8353 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  365.0000    0.8103 \\
  365.0000    0.8357 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  370.0000    0.8077 \\
  370.0000    0.8330 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  377.0000    0.8033 \\
  377.0000    0.8252 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000    0.8035 \\
  380.0000    0.8250 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  373.0000    0.8171 \\
  373.0000    0.8513 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  374.0000    0.8148 \\
  374.0000    0.8499 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000    0.8120 \\
  375.0000    0.8483 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000    0.8015 \\
  385.0000    0.8246 \\
};


\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  245.0000    0.77 \\
  245.0000    0.89 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  302.5000    0.77 \\
  302.5000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  352.0000    0.77 \\
  352.0000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  359.0000    0.77 \\
  359.0000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372.0000    0.77 \\
  372.0000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  376.0000    0.77 \\
  376.0000    0.89 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  350.0000    0.8643 \\
  350.0000    0.8378 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000    0.7868 \\
  400.0000    0.8276 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000    0.7850 \\
  450.0000    0.8181 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.7778 \\
  500.0000    0.8014 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.7841 \\
  550.0000    0.8084 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000    0.7836 \\
  600.0000    0.8154 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000    0.7920 \\
  650.0000    0.8243 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.7951 \\
  700.0000    0.8287 \\
};



\end{axis}

\node[] at (0.5,2.4) {$sS_yS_z$};
\node[] at (1.7,2.4) {$pS_yS_zt$};
\node[] at (6.4,2.4) {$aS_yS_z$};



\end{tikzpicture}%


==> figure/Ary5/Fx-Re-zoom.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.38\textwidth,
height=0.12\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=333,
xmax=383,
ymin=0.77,
ymax=0.89,
%xtick={200,300,400,500,600,700},
%ytick={0.78,0.8,0.82,0.84,0.86,0.88},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_x$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.0,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.82)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

%\addplot[red, dashed, domain=200:725] {0.8864};


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  225.0000    0.828 \\
  240.0000    0.81299 \\
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr5}]
  table[row sep=crcr]{%
  250.0000    0.81084 \\
  275.0000    0.82460 \\
  280.0000    0.83250 \\
  300.0000    0.85310 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.3,black,fill=clr14}]
  table[row sep=crcr]{%  
  353.0000    0.83660 \\
  355.0000    0.83420 \\
  357.0000    0.83250 \\
  373.0000    0.83420 \\
  374.0000    0.83240 \\
  375.0000    0.83010 \\  
};
\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  305.0000    0.84910 \\
  315.0000    0.85830 \\
  325.0000    0.86650 \\
  335.0000    0.87230 \\
  345.0000    0.85820 \\
  350.0000    0.85106 \\
  360.0000    0.82440 \\
  365.0000    0.82070 \\
  370.0000    0.81780 \\
  377.0000    0.81450 \\
  380.0000    0.81430 \\
  385.0000    0.81310 \\
  400.0000    0.80720 \\
  450.0000    0.80150 \\
  500.0000    0.78960 \\
  550.0000    0.79620 \\
  600.0000    0.79950 \\
  650.0000    0.80820 \\
  700.0000    0.81190 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  325.0000    0.8642 \\
  325.0000    0.8689 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  335.0000    0.8663 \\
  335.0000    0.8782 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  345.0000    0.8451 \\
  345.0000    0.8712 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353.0000    0.8295 \\
  353.0000    0.8437 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355.0000    0.8276 \\
  355.0000    0.8409 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  357.0000    0.8265 \\
  357.0000    0.8386 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  360.0000    0.8135 \\
  360.0000    0.8353 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  365.0000    0.8103 \\
  365.0000    0.8357 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  370.0000    0.8077 \\
  370.0000    0.8330 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  377.0000    0.8033 \\
  377.0000    0.8252 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000    0.8035 \\
  380.0000    0.8250 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  373.0000    0.8171 \\
  373.0000    0.8513 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  374.0000    0.8148 \\
  374.0000    0.8499 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000    0.8120 \\
  375.0000    0.8483 \\
};

\addplot [color=black,solid,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000    0.8015 \\
  385.0000    0.8246 \\
};


\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  245.0000    0.77 \\
  245.0000    0.89 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  302.5000    0.77 \\
  302.5000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  352.0000    0.77 \\
  352.0000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  359.0000    0.77 \\
  359.0000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372.0000    0.77 \\
  372.0000    0.89 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  376.0000    0.77 \\
  376.0000    0.89 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  350.0000    0.8643 \\
  350.0000    0.8378 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000    0.7868 \\
  400.0000    0.8276 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000    0.7850 \\
  450.0000    0.8181 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000    0.7778 \\
  500.0000    0.8014 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000    0.7841 \\
  550.0000    0.8084 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000    0.7836 \\
  600.0000    0.8154 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000    0.7920 \\
  650.0000    0.8243 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000    0.7951 \\
  700.0000    0.8287 \\
};



\end{axis}





\end{tikzpicture}%


==> figure/Ary5/Fxf-Re.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
%\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=224,
xmax=301,
ymin=-0.015,
ymax= 0.045,
xtick={225,250,275,300},
%ytick={0.2, 0.4, 0.6},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_{x,f}$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]


\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr1}]
  table[row sep=crcr]{%
  225.0000   0.0411 \\
  240.0000   0.0217 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr5}]
  table[row sep=crcr]{%
  250.0000   0.012726 \\
  255.0000   0.008734 \\
  265.0000   0.001885 \\
  275.0000  -0.0045 \\
  285.000   -0.0101 \\
  300.000   -0.0092 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary5/Fxp-Re.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
%\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=224,
xmax=301,
ymin=0.785,
ymax=0.865,
xtick={225,250,275,300},
%ytick={0.2, 0.4, 0.6},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_{x,p}$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]



\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr1}]
  table[row sep=crcr]{%
  225.0000   0.7892 \\
  240.0000   0.7913 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr5}]
  table[row sep=crcr]{% 
  250.0000   0.7981 \\
  255.0000   0.8026 \\
  265.0000   0.8148 \\
  275.0000   0.8291 \\
  285.0000   0.8426 \\
  300.0000   0.8623 \\
};



\end{axis}



\end{tikzpicture}%


==> figure/Ary5/FyFz-Re-2.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
scaled ticks=false,
%width=4.3cm,
%height=3.5cm,
width=0.9\textwidth,
height=0.2\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=200,
xmax=725,
ymin=-0.16,
ymax=0.16,
xtick={200,300,400,500,600,700},
ytick={-0.1,0,0.1},
yticklabels={-0.10,0.00,0.10},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_y,F_z$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.015,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.1,0.15)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.3,black,fill=}]
  table[row sep=crcr]{%
   225.000      0      \\
};
\addlegendentry{$F_z$};

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.8,black,fill=red!80!black}]
  table[row sep=crcr]{%
   225.000      0      \\
};
\addlegendentry{$F_y$};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr1}]
  table[row sep=crcr]{%
   225.000      0      \\
   240.000      0      \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr5}]
  table[row sep=crcr]{%
  250.0000    0.0 \\
  255.0000    0.0 \\
  265.0000    0.0 \\
  275.000     0.0 \\
  285.000     0.0 \\  
  300.0000    0.0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr14}]
  table[row sep=crcr]{%  
  353.0000    0.0250 \\ 
  355.0000    0.0230 \\
  357.0000    0.0200 \\
  373.0000    0.0 \\
  374.0000    0.0 \\
  375.0000    0.0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr7}]
  table[row sep=crcr]{%
  305.0000    0.0 \\
  315.0000    0.0 \\
  325.0000    0.0 \\
  335.0000    0.0059 \\
  345.0000    0.0067 \\
  350.0000    0.0258 \\ 
  360.0000    0.0078 \\
  365.0000    0.0 \\
  370.0000    0.0 \\
  380.0000    0.0 \\
  385.0000    0.0 \\
  400.0000    0.004 \\
  450.0000    0.0 \\
  500.0000    0.000 \\
  550.0000    0.000 \\
  600.0000    0.000 \\
  650.0000    0.000 \\
  700.0000    0.000 \\
};




\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr1}]
  table[row sep=crcr]{%
   225.000      0      \\
   240.000      0      \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr5}]
  table[row sep=crcr]{%
  250.0000    0.0 \\
  255.0000    0.0 \\
  265.0000    0.0 \\
  275.0000    0.0 \\
  285.0000    0.0 \\
  300.0000    0.0 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr14}]
  table[row sep=crcr]{% 
  353.0000    0.0 \\    
  355.0000    0.0 \\
  357.0000    0.0 \\
  373.0000    0.0 \\
  374.0000    0.0 \\
  375.0000    0.0 \\  
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr7}]
  table[row sep=crcr]{%
  305.0000    0.0 \\
  315.0000    0.0 \\
  325.0000    0.0 \\
  335.0000    0.0 \\
  345.0000    0.0 \\
  350.0000    0.0 \\
  360.0000    0.0 \\ 
  365.0000    0.0 \\
  370.0000    0.0 \\
  380.0000    0.0 \\
  385.0000    0.0 \\
  400.0000    0.004 \\
  450.0000    0.0 \\
  500.0000    0.000 \\
  550.0000    0.000 \\
  600.0000    0.000 \\
  650.0000    0.000 \\
  700.0000    0.000 \\
};



\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  250.0000   -0.004 \\
  250.0000    0.004 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  255.0000   -0.0067 \\
  255.0000    0.0067 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  265.0000   -0.0123 \\
  265.0000    0.0123 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  275.0000   -0.0178 \\
  275.0000    0.0178 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  285.0000   -0.0240 \\
  285.0000    0.0240 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  300.0000   -0.0362 \\
  300.0000    0.0362 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305.0000   -0.0431 \\
  305.0000    0.0431 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  315.0000   -0.0531 \\
  315.0000    0.0531 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  325.0000   -0.0637 \\
  325.0000    0.0637 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  335.0000   -0.0925 \\
  335.0000    0.1044 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  345.0000   -0.1132 \\
  345.0000    0.1265 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  350.0000   -0.0982 \\
  350.0000    0.1499 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353.0000   -0.0982 \\
  353.0000    0.1482 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355.0000   -0.1017 \\
  355.0000    0.1478 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  357.0000   -0.1060 \\
  357.0000    0.1461 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  360.0000   -0.0958 \\
  360.0000    0.1114 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  365.0000   -0.1054 \\
  365.0000    0.1054 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  370.0000   -0.1092 \\
  370.0000    0.1092 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  373.0000   -0.1379 \\
  373.0000    0.1379 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  374.0000   -0.1344 \\
  374.0000    0.1344 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000   -0.1317 \\
  375.0000    0.1317 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000   -0.0954 \\
  380.0000    0.0954 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000   -0.0760 \\
  385.0000    0.0760 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000   -0.0747 \\
  400.0000    0.0755 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000   -0.0511 \\
  450.0000    0.0511 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000   -0.0627 \\
  500.0000    0.0627 \\\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000   -0.0638 \\
  550.0000    0.0638 \\\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000   -0.0616 \\
  600.0000    0.0616 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000   -0.0612 \\
  650.0000    0.0612 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0667 \\
  700.0000    0.0667 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305.0000   -0.0013 \\
  305.0000    0.0013\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  315.0000   -0.0027 \\
  315.0000    0.0027\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  325.0000   -0.0040 \\
  325.0000    0.0040\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  335.0000   -0.0028 \\
  335.0000    0.0028\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  345.0000   -0.0014 \\
  345.0000    0.0014\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  350.0000   -0.00001 \\
  350.0000    0.00001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  365.0000   -0.0017 \\
  365.0000    0.0017\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  370.0000   -0.0015 \\
  370.0000    0.0015\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  373.0000   -0.0007 \\
  373.0000    0.0007\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  374.0000   -0.0007 \\
  374.0000    0.0007\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000   -0.0001 \\
  375.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353.0000   -0.0001 \\
  353.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355.0000   -0.0001 \\
  355.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  357.0000   -0.00001 \\
  357.0000    0.00001\\
};
\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000   -0.0001 \\
  380.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000   -0.0001 \\
  385.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000   -0.0015 \\
  400.0000    0.0015 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000   -0.0023 \\
  450.0000    0.0023\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000   -0.0042 \\
  500.0000    0.0042 \\\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000   -0.0058 \\
  500.0000    0.0058 \\\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000   -0.0073 \\
  600.0000    0.0073 \\
};


\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000   -0.0086 \\
  650.0000    0.0086 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0098 \\
  700.0000    0.0098 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  245.0000   -0.16 \\
  245.0000    0.16 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  302.5000   -0.16 \\
  302.5000    0.16 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  352.0000    -0.16 \\
  352.0000    0.16 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  359.0000   -0.16 \\
  359.0000    0.16 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372.0000    -0.16 \\
  372.0000    0.16\\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  376.0000    -0.16 \\
  376.0000    0.16 \\
};


\end{axis}

\node[] at (0.5,2.4) {$sS_yS_z$};
\node[] at (1.7,2.4) {$pS_yS_zt$};
\node[] at (6.4,2.4) {$aS_yS_z$};

\end{tikzpicture}%


==> figure/Ary5/FyFz-Re-zoom.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.38\textwidth,
height=0.12\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=333,
xmax=382,
ymin=-0.16,
ymax=0.16,
%xtick={200,300,400,500,600,700},
ytick={-0.1,0,0.1},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$F_y,F_z$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.23,0.13)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=square,mark options={scale=1.3,black,fill=}]
  table[row sep=crcr]{%
   225.000      0      \\
};
%\addlegendentry{$F_z$};

\addplot [color=black,solid,draw=none,mark=diamond,mark options={scale=1.8,black,fill=red!80!black}]
  table[row sep=crcr]{%
   225.000      0      \\
};
%\addlegendentry{$F_y$};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr1}]
  table[row sep=crcr]{%
   225.000      0      \\
   240.000      0      \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr5}]
  table[row sep=crcr]{%
  250.0000    0.0 \\
  275.000     0.0 \\
  285.000     0.0 \\  
  300.0000    0.0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr14}]
  table[row sep=crcr]{%  
  353.0000    0.0250 \\ 
  355.0000    0.0230 \\
  357.0000    0.0200 \\
  373.0000    0.0 \\
  374.0000    0.0 \\
  375.0000    0.0 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.3,black,fill=clr7}]
  table[row sep=crcr]{%
  305.0000    0.0 \\
  315.0000    0.0 \\
  325.0000    0.0 \\
  335.0000    0.0059 \\
  345.0000    0.0067 \\
  350.0000    0.0258 \\ 
  360.0000    0.0078 \\
  365.0000    0.0 \\
  370.0000    0.0 \\
  380.0000    0.0 \\
  385.0000    0.0 \\
  400.0000    0.004 \\
  450.0000    0.0 \\
  500.0000    0.000 \\
  550.0000    0.000 \\
  600.0000    0.000 \\
  650.0000    0.000 \\
  700.0000    0.000 \\
};




\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr1}]
  table[row sep=crcr]{%
   225.000      0      \\
   240.000      0      \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr5}]
  table[row sep=crcr]{%
  250.0000    0.0 \\
  275.0000    0.0 \\
  285.0000    0.0 \\
  300.0000    0.0 \\
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr14}]
  table[row sep=crcr]{%  
  353.0000    0.0 \\    
  355.0000    0.0 \\
  357.0000    0.0 \\
  373.0000    0.0 \\
  374.0000    0.0 \\
  375.0000    0.0 \\  
};

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.8,black,fill=clr7}]
  table[row sep=crcr]{%
  305.0000    0.0 \\
  315.0000    0.0 \\
  325.0000    0.0 \\
  335.0000    0.0 \\
  345.0000    0.0 \\
  350.0000    0.0 \\
  360.0000    0.0 \\ 
  365.0000    0.0 \\
  370.0000    0.0 \\
  380.0000    0.0 \\
  385.0000    0.0 \\
  400.0000    0.004 \\
  450.0000    0.0 \\
  500.0000    0.000 \\
  550.0000    0.000 \\
  600.0000    0.000 \\
  650.0000    0.000 \\
  700.0000    0.000 \\
};



\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  250.0000   -0.004 \\
  250.0000    0.004 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  275.0000   -0.0178 \\
  275.0000    0.0178 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  285.0000   -0.0240 \\
  285.0000    0.0240 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  300.0000   -0.0362 \\
  300.0000    0.0362 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305.0000   -0.0431 \\
  305.0000    0.0431 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  315.0000   -0.0531 \\
  315.0000    0.0531 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  325.0000   -0.0637 \\
  325.0000    0.0637 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  335.0000   -0.0925 \\
  335.0000    0.1044 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  345.0000   -0.1132 \\
  345.0000    0.1265 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  350.0000   -0.0982 \\
  350.0000    0.1499 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353.0000   -0.0982 \\
  353.0000    0.1482 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355.0000   -0.1017 \\
  355.0000    0.1478 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  357.0000   -0.1060 \\
  357.0000    0.1461 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  360.0000   -0.0958 \\
  360.0000    0.1114 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  365.0000   -0.1054 \\
  365.0000    0.1054 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  370.0000   -0.1092 \\
  370.0000    0.1092 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  373.0000   -0.1379 \\
  373.0000    0.1379 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  374.0000   -0.1344 \\
  374.0000    0.1344 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000   -0.1317 \\
  375.0000    0.1317 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000   -0.0954 \\
  380.0000    0.0954 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000   -0.0760 \\
  385.0000    0.0760 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000   -0.0747 \\
  400.0000    0.0755 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000   -0.0511 \\
  450.0000    0.0511 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000   -0.0627 \\
  500.0000    0.0627 \\\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  550.0000   -0.0638 \\
  550.0000    0.0638 \\\\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000   -0.0616 \\
  600.0000    0.0616 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000   -0.0612 \\
  650.0000    0.0612 \\
};

\addplot [color=black,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0667 \\
  700.0000    0.0667 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  305.0000   -0.0013 \\
  305.0000    0.0013\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  315.0000   -0.0027 \\
  315.0000    0.0027\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  325.0000   -0.0040 \\
  325.0000    0.0040\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  335.0000   -0.0028 \\
  335.0000    0.0028\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  345.0000   -0.0014 \\
  345.0000    0.0014\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  350.0000   -0.00001 \\
  350.0000    0.00001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  365.0000   -0.0017 \\
  365.0000    0.0017\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  370.0000   -0.0015 \\
  370.0000    0.0015\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  373.0000   -0.0007 \\
  373.0000    0.0007\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  374.0000   -0.0007 \\
  374.0000    0.0007\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  375.0000   -0.0001 \\
  375.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  353.0000   -0.0001 \\
  353.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  355.0000   -0.0001 \\
  355.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  357.0000   -0.00001 \\
  357.0000    0.00001\\
};
\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  380.0000   -0.0001 \\
  380.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  385.0000   -0.0001 \\
  385.0000    0.0001\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  400.0000   -0.0015 \\
  400.0000    0.0015 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  450.0000   -0.0023 \\
  450.0000    0.0023\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000   -0.0042 \\
  500.0000    0.0042 \\\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  500.0000   -0.0058 \\
  500.0000    0.0058 \\\\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  600.0000   -0.0073 \\
  600.0000    0.0073 \\
};


\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  650.0000   -0.0086 \\
  650.0000    0.0086 \\
};

\addplot [color=red,solid,mark=none, line width=0.5,mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  700.0000   -0.0098 \\
  700.0000    0.0098 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  245.0000   -0.16 \\
  245.0000    0.16 \\
};

\addplot [color=black,dashed,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  302.5000   -0.16 \\
  302.5000    0.16 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  352.0000    -0.16 \\
  352.0000    0.16 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  359.0000   -0.16 \\
  359.0000    0.16 \\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  372.0000    -0.16 \\
  372.0000    0.16\\
};

\addplot [color=black,dotted,mark=none, line width=0.5, mark options={scale=1.4,black,fill=red!80!black}]
  table[row sep=crcr]{%
  376.0000    -0.16 \\
  376.0000    0.16 \\
};


\end{axis}


\end{tikzpicture}%


==> figure/Ary5/St_Re335_Re385.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
%\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.85\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=344,
xmax=386,
ymin=0.089,
ymax=0.21,
%xtick={450,500,550,600,650,700},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$St$},
%ytick={0.05,0.1,0.15,0.2},
%yticklabels={$0.05$,$0.1$,$0.2$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.02,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  345  0.17888 \\
  350  0.18035 \\
  360  0.18762 \\
  365  0.19003 \\
  380  0.19582 \\
  385  0.19851 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  345  0.089442 \\
  350  0.090787 \\
  360  0.090534 \\
  365  0.090883 \\
  380  0.092634 \\
  385  0.093348 \\
};




\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.4,black,fill=clr14}]
  table[row sep=crcr]{%
  353  0.18521 \\
  355  0.18546 \\
  357  0.18960 \\
  373  0.20279 \\
  374  0.2028  \\
  375  0.20343 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr14}]
  table[row sep=crcr]{%
  353 0.092606 \\
  355 0.092729 \\
  357 0.092849 \\
  373 0.10139 \\
  374 0.10140 \\
  375 0.10171 \\
};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
    351.5 0.089 \\
    351.5 0.21 \\
};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
    358.5 0.089 \\
    358.5 0.21 \\
};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
    370.5 0.089 \\
    370.5 0.21 \\
};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
    377.5 0.089 \\
    377.5 0.21 \\
};


\node at (110,50) {{\color{clr14}lock-in I}};
\node at (300,50) {{\color{clr14}lock-in II}};


\end{axis}



\end{tikzpicture}%


==> figure/Ary5/f_POD_modes_Re305_Re375.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}


\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=300,
xmax=390,
ymin=0.009,
ymax=0.235,
%xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$St$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[red, dashed, domain=1:8] {0.1};
\addplot[red, dashed, domain=1:8] {0.2};


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.6,black,fill=clr14}]
  table[row sep=crcr]{%
  357 0.096281 \\
  375 0.11655 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.6,black,fill=clr7}]
  table[row sep=crcr]{%
  305 0.0912 \\
  315 0.0912 \\
  325 0.0912 \\
  335 0.0912 \\
  345 0.0912 \\
  365 0.0912 \\
  385 0.0912 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr14}]
  table[row sep=crcr]{%
  357 0.18516 \\
  375 0.23315 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  325 0.18867 \\
  335 0.18867 \\
  345 0.18169 \\
  365 0.193 \\
  385 0.2016 \\
};


\end{axis}



\end{tikzpicture}%


==> figure/Ary5/freq-per.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
%\definecolor{clr5}{RGB}{255 77 109}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}

\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.2\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=224,
xmax=301,
ymin=0.0859,
ymax=0.0894,
xtick={225,250,275,300},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$St(F_z)$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot [color=black,solid,draw=none,mark=diamond*,mark options={scale=1.9,black,fill=clr5}]
  table[row sep=crcr]{%
  250.000  0.08591 \\
  255.000  0.08601 \\
  265.000  0.087295 \\
  275.000  0.089157 \\
  285.000  0.089195 \\
  300.000  0.089318 \\ 
};



\end{axis}



\end{tikzpicture}%


==> figure/Ary5/lambda_POD_modes_Re305_Re375.tex <==
\begin{tikzpicture}

\definecolor{clr1}{RGB}{18 78 128}
\definecolor{clr2}{RGB}{89 165 216}
\definecolor{clr3}{RGB}{145 229 246}
\definecolor{clr4}{RGB}{255 143 163}
\definecolor{clr5}{RGB}{50 205 50}
\definecolor{clr6}{RGB}{201 24 74}
\definecolor{clr7}{RGB}{128 15 47}
\definecolor{clr8}{RGB}{174 32 18}
\definecolor{clr9}{RGB}{155 34 38}
\definecolor{clr14}{RGB}{154 205 50}


\begin{axis}[%
%width=4.3cm,
%height=3.5cm,
width=0.35\textwidth,
height=0.15\textwidth,
scale only axis,
%grid=both,
%axis lines=middle,
xmin=300,
xmax=390,
%ymin=0.009,
%ymax=0.235,
%xtick={1,2,3,4,5,6,7,8},
%ytick={1.5,2,2.5,3,3.5},
%xlabel style={font=\color{white!15!black}},
xlabel={$Re$},
ylabel={$\lambda/\sum \lambda$},
%xmode=log,
%ymode=log,
%ymin=0,
%ymax=200,
ylabel style={at={(0.05,0.5)}},
axis background/.style={fill=white},
legend columns=3,transpose legend,
legend style={at={(0.99,0.25)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]

\addplot[red, dashed, domain=1:8] {0.1};
\addplot[red, dashed, domain=1:8] {0.2};


\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.6,black,fill=clr14}]
  table[row sep=crcr]{%
  357 0.2768 \\
  375 0.3252 \\
};

\addplot [color=black,solid,draw=none,mark=*,mark options={scale=1.6,black,fill=clr7}]
  table[row sep=crcr]{%
  305 0.3649 \\
  315 0.3434 \\
  325 0.3062 \\
  335 0.2716 \\
  345 0.2133 \\
  365 0.1870 \\
  385 0.1670 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr14}]
  table[row sep=crcr]{%
  357 0.1402 \\
  375 0.1015 \\
};

\addplot [color=black,solid,draw=none,mark=square*,mark options={scale=1.4,black,fill=clr7}]
  table[row sep=crcr]{%
  325 0.0485 \\
  335 0.0511 \\
  345 0.0872 \\
  365 0.1058 \\
  385 0.1323 \\
};


\end{axis}



\end{tikzpicture}%

